Quantum-enhanced belief propagation for LDPC decoding

Decoding low-density parity-check codes is critical in many current technologies, such as fifth-generation (5G) wireless networks and satellite communications. The belief propagation algorithm allows for fast decoding due to the low density of these codes. However, there is scope for improvement to this algorithm both in terms of its computational cost when decoding large codes and its error-correcting abilities. Here, we introduce the quantum-enhanced belief propagation (QEBP) algorithm, in which the Quantum Approximate Optimization Algorithm (QAOA) acts as a pre-processing step to belief propagation. We perform exact simulations of syndrome decoding with QAOA, whose result guides the belief propagation algorithm, leading to faster convergence and a lower block error rate (BLER). In addition, through the repetition code, we study the possibility of having shared variational parameters between syndromes and, in this case, code lengths. We obtain a unique pair of variational parameters for level-1 QAOA by optimizing the probability of successful decoding through a transfer matrix method. Then, using these parameters, we compare the scaling of different QAOA post-processing techniques with code length.

==> belief_propagation.tikz <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
%Shape: Square [id:dp11307208106305855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,59) -- (223,59) -- (223,82) -- (200,82) -- cycle ;
%Shape: Circle [id:dp8503782577020205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.5,51.5) .. controls (439.5,44.87) and (444.87,39.5) .. (452.5,39.5) .. controls (458.13,39.5) and (463.5,44.87) .. (463.5,51.5) .. controls (463.5,58.13) and (458.13,63.5) .. (452.5,63.5) .. controls (444.87,63.5) and (439.5,58.13) .. (439.5,51.5) -- cycle ;
%Shape: Circle [id:dp3367699434937832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.5,251.5) .. controls (440.5,244.87) and (445.87,239.5) .. (452.5,239.5) .. controls (459.13,239.5) and (464.5,244.87) .. (464.5,251.5) .. controls (464.5,258.13) and (459.13,263.5) .. (452.5,263.5) .. controls (445.87,263.5) and (440.5,258.13) .. (440.5,251.5) -- cycle ;
%Shape: Circle [id:dp31810966319496536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.5,151.5) .. controls (440.5,144.87) and (445.87,139.5) .. (452.5,139.5) .. controls (459.13,139.5) and (464.5,144.87) .. (464.5,151.5) .. controls (464.5,158.13) and (459.13,163.5) .. (452.5,163.5) .. controls (445.87,163.5) and (440.5,158.13) .. (440.5,151.5) -- cycle ;
%Shape: Circle [id:dp9101984418738094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.5,101.5) .. controls (440.5,94.87) and (445.87,89.5) .. (452.5,89.5) .. controls (459.13,89.5) and (464.5,94.87) .. (464.5,101.5) .. controls (464.5,108.13) and (459.13,113.5) .. (452.5,113.5) .. controls (445.87,113.5) and (440.5,108.13) .. (440.5,101.5) -- cycle ;
%Shape: Circle [id:dp7697295534340161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.5,201.5) .. controls (440.5,194.87) and (445.87,189.5) .. (452.5,189.5) .. controls (459.13,189.5) and (464.5,194.87) .. (464.5,201.5) .. controls (464.5,208.13) and (459.13,213.5) .. (452.5,213.5) .. controls (445.87,213.5) and (440.5,208.13) .. (440.5,201.5) -- cycle ;
%Shape: Square [id:dp8839854962479061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (198,223) -- (223,223) -- (223,246) -- (198,246) -- cycle ;
%Shape: Square [id:dp9085598959778975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,138) -- (223,138) -- (223,161) -- (200,161) -- cycle ;
%Straight Lines [id:da6546117954208617] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223,71) -- (439.5,51.5) ;
%Straight Lines [id:da828243583320941] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223,71) -- (440.5,101.5) ;
%Straight Lines [id:da7782975084517045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223,71) -- (440.5,151.5) ;
%Straight Lines [id:da6299356923570818] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223.5,151) -- (440.5,101.5) ;
%Straight Lines [id:da5042325037266953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223.5,151) -- (295.93,166.33) -- (440.5,201.5) ;
%Straight Lines [id:da4164481511295297] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223.5,151) -- (440.5,251.5) ;
%Straight Lines [id:da7204825031704294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223,235) -- (440.5,151.5) ;
%Straight Lines [id:da5458279452829327] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223,235) -- (440.5,201.5) ;
%Straight Lines [id:da7569436962039466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223,235) -- (440.5,251.5) ;
%Straight Lines [id:da6086821174569554] 
\draw [line width=1.5]    (223,71) -- (327.79,85.69) ;
\draw [shift={(331.75,86.25)}, rotate = 187.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8552442093417947] 
\draw [line width=1.5]    (439.5,51.5) -- (335.23,60.89) ;
\draw [shift={(331.25,61.25)}, rotate = 354.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (160,65) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (160,225) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle f_{3}$};
% Text Node
\draw (160,139) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (482,41) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (483,241) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (482,191) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (482,141) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (483,92) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (241,25.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1]  {$m_{f_{1} \rightarrow v_{2}}$};
% Text Node
\draw (356,25.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1]  {$m_{v_{1} \rightarrow f_{1}}$};
% Text Node
\draw (434,12.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1]  {$b_{1}( v_{1})$};

\end{tikzpicture}

==> bpqaoa_protocol.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,939); %set diagram left start at 0, and has height of 939

%Shape: Rectangle [id:dp9752013821602372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (8.33,570.67) -- (220.33,570.67) -- (220.33,793) -- (8.33,793) -- cycle ;
%Shape: Rectangle [id:dp8337073354036539] 
\draw  [color={rgb, 255:red, 93; green, 171; blue, 9 }  ,draw opacity=0.28 ][fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (242.33,570.67) -- (454.33,570.67) -- (454.33,793) -- (242.33,793) -- cycle ;
%Shape: Rectangle [id:dp15589856742612773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (370.33,241.67) -- (622.33,241.67) -- (622.33,430.67) -- (370.33,430.67) -- cycle ;
%Shape: Rectangle [id:dp4835765413929305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 72; green, 172; blue, 240 }  ,fill opacity=0.4 ] (41,58) -- (441.33,58) -- (441.33,160.33) -- (41,160.33) -- cycle ;
%Rounded Rect [id:dp3504437213882048] 
\draw  [fill={rgb, 255:red, 72; green, 172; blue, 240 }  ,fill opacity=0.4 ] (51,91.07) .. controls (51,84.95) and (55.95,80) .. (62.07,80) -- (139.27,80) .. controls (145.38,80) and (150.33,84.95) .. (150.33,91.07) -- (150.33,124.27) .. controls (150.33,130.38) and (145.38,135.33) .. (139.27,135.33) -- (62.07,135.33) .. controls (55.95,135.33) and (51,130.38) .. (51,124.27) -- cycle ;
%Striped Right Arrow [id:dp2892286071872967] 
\draw  [fill={rgb, 255:red, 72; green, 172; blue, 240 }  ,fill opacity=0.4 ] (168.75,94.33) -- (276.33,94.33) -- (276.33,88.33) -- (305.33,105.83) -- (276.33,123.33) -- (276.33,117.33) -- (168.75,117.33) -- cycle ;\draw  [fill={rgb, 255:red, 72; green, 172; blue, 240 }  ,fill opacity=0.4 ] (160,94.33) -- (161.75,94.33) -- (161.75,117.33) -- (160,117.33) -- cycle ;\draw  [fill={rgb, 255:red, 72; green, 172; blue, 240 }  ,fill opacity=0.4 ] (163.5,94.33) -- (167,94.33) -- (167,117.33) -- (163.5,117.33) -- cycle ;
%Rounded Rect [id:dp642362203357354] 
\draw  [fill={rgb, 255:red, 72; green, 172; blue, 240 }  ,fill opacity=0.4 ] (312,90.07) .. controls (312,83.95) and (316.95,79) .. (323.07,79) -- (417.27,79) .. controls (423.38,79) and (428.33,83.95) .. (428.33,90.07) -- (428.33,123.27) .. controls (428.33,129.38) and (423.38,134.33) .. (417.27,134.33) -- (323.07,134.33) .. controls (316.95,134.33) and (312,129.38) .. (312,123.27) -- cycle ;

%Curve Lines [id:da4309311283164683] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (368.33,135) .. controls (370.33,181.67) and (496.33,151.33) .. (496.33,189) ;
%Curve Lines [id:da840261615842683] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (368.33,135) .. controls (370.33,209.33) and (225.33,231) .. (227.977,302) ;
%Rounded Rect [id:dp9997216792098422] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.47 ] (457.33,197) .. controls (457.33,192.58) and (460.92,189) .. (465.33,189) -- (527,189) .. controls (531.42,189) and (535,192.58) .. (535,197) -- (535,221) .. controls (535,225.42) and (531.42,229) .. (527,229) -- (465.33,229) .. controls (460.92,229) and (457.33,225.42) .. (457.33,221) -- cycle ;
%Straight Lines [id:da2794930261924171] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (496.33,229) -- (496.33,242) ;
%Image [id:dp8985842995603035] 
\draw (442.67,303) node  {\includegraphics[width=0.15\linewidth]{diagram-20241022.pdf}};
%Rounded Rect [id:dp07568557881222304] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (523.33,281.53) .. controls (523.33,275.35) and (528.35,270.33) .. (534.53,270.33) -- (600.13,270.33) .. controls (606.32,270.33) and (611.33,275.35) .. (611.33,281.53) -- (611.33,315.13) .. controls (611.33,321.32) and (606.32,326.33) .. (600.13,326.33) -- (534.53,326.33) .. controls (528.35,326.33) and (523.33,321.32) .. (523.33,315.13) -- cycle ;

%Rounded Rect [id:dp987746825978653] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (459,364.33) .. controls (459,359.92) and (462.58,356.33) .. (467,356.33) -- (529.33,356.33) .. controls (533.75,356.33) and (537.33,359.92) .. (537.33,364.33) -- (537.33,388.33) .. controls (537.33,392.75) and (533.75,396.33) .. (529.33,396.33) -- (467,396.33) .. controls (462.58,396.33) and (459,392.75) .. (459,388.33) -- cycle ;

%Curve Lines [id:da18467467059139953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (496.33,242) .. controls (496.33,266) and (566.33,249) .. (566.33,270) ;
%Curve Lines [id:da1909729067750241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (566.33,326.67) .. controls (566.33,350.67) and (494.33,335.67) .. (494.33,356.67) ;
%Image [id:dp680593025774751] 
\draw (166.47,696.67) node  {\includegraphics[width=0.2\linewidth]{bp.pdf}};
%Rounded Rect [id:dp4874905317753957] 
\draw   (511.33,616.2) .. controls (511.33,607.99) and (517.99,601.33) .. (526.2,601.33) -- (615.47,601.33) .. controls (623.68,601.33) and (630.33,607.99) .. (630.33,616.2) -- (630.33,660.8) .. controls (630.33,669.01) and (623.68,675.67) .. (615.47,675.67) -- (526.2,675.67) .. controls (517.99,675.67) and (511.33,669.01) .. (511.33,660.8) -- cycle ;

%Curve Lines [id:da7713359155022037] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (494.33,396.67) .. controls (503.33,443) and (572.33,411.33) .. (572.33,447.67) ;
%Curve Lines [id:da8549501186642532] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (494.33,396.67) .. controls (494.33,418) and (456.33,428) .. (432.33,430) .. controls (408.33,432) and (336.33,415.67) .. (336.33,444.67) ;
%Rounded Rect [id:dp08927859926823256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.47 ] (267.33,458.5) .. controls (267.33,450.86) and (273.53,444.67) .. (281.17,444.67) -- (392.5,444.67) .. controls (400.14,444.67) and (406.33,450.86) .. (406.33,458.5) -- (406.33,500) .. controls (406.33,507.64) and (400.14,513.83) .. (392.5,513.83) -- (281.17,513.83) .. controls (273.53,513.83) and (267.33,507.64) .. (267.33,500) -- cycle ;
%Rounded Rect [id:dp862084475224014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.47 ] (513.33,457.4) .. controls (513.33,452.02) and (517.69,447.67) .. (523.07,447.67) -- (619.6,447.67) .. controls (624.98,447.67) and (629.33,452.02) .. (629.33,457.4) -- (629.33,486.6) .. controls (629.33,491.98) and (624.98,496.33) .. (619.6,496.33) -- (523.07,496.33) .. controls (517.69,496.33) and (513.33,491.98) .. (513.33,486.6) -- cycle ;

%Rounded Rect [id:dp516398831218903] 
\draw   (525.33,540.87) .. controls (525.33,535.05) and (530.05,530.33) .. (535.87,530.33) -- (607.8,530.33) .. controls (613.62,530.33) and (618.33,535.05) .. (618.33,540.87) -- (618.33,572.47) .. controls (618.33,578.28) and (613.62,583) .. (607.8,583) -- (535.87,583) .. controls (530.05,583) and (525.33,578.28) .. (525.33,572.47) -- cycle ;

%Straight Lines [id:da9095304481890261] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (571.33,495.67) -- (571.33,530.33) ;
%Straight Lines [id:da7206284279537802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (571.33,583.33) -- (571.33,601.33) ;
%Straight Lines [id:da24200641909457943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (216,117.67) -- (216,179.67) ;
%Rounded Rect [id:dp38736328039892665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.47 ] (157.33,189.07) .. controls (157.33,183.88) and (161.54,179.67) .. (166.73,179.67) -- (265.93,179.67) .. controls (271.12,179.67) and (275.33,183.88) .. (275.33,189.07) -- (275.33,217.27) .. controls (275.33,222.46) and (271.12,226.67) .. (265.93,226.67) -- (166.73,226.67) .. controls (161.54,226.67) and (157.33,222.46) .. (157.33,217.27) -- cycle ;
%Straight Lines [id:da00812554587367198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (216,226.67) -- (216,467) ;
%Straight Lines [id:da9215431260102207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (227.977,302) -- (227.977,467) ;
%Curve Lines [id:da8743404368170542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (227.977,467) .. controls (227.977,526.67) and (335,528) .. (336,570) ;
%Curve Lines [id:da74931590292145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (216,467) .. controls (216,525.67) and (102.33,524) .. (102.33,570.67) ;
%Straight Lines [id:da16195408230177422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (336.33,513.33) -- (336.33,570) ;
%Rounded Rect [id:dp11667349211487954] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (60,599.93) .. controls (60,594.08) and (64.75,589.33) .. (70.6,589.33) -- (133.73,589.33) .. controls (139.59,589.33) and (144.33,594.08) .. (144.33,599.93) -- (144.33,631.73) .. controls (144.33,637.59) and (139.59,642.33) .. (133.73,642.33) -- (70.6,642.33) .. controls (64.75,642.33) and (60,637.59) .. (60,631.73) -- cycle ;

%Straight Lines [id:da9522086636560227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (102.33,570.67) -- (102.33,588.67) ;
%Rounded Rect [id:dp05218242489081848] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (19,682.93) .. controls (19,677.08) and (23.75,672.33) .. (29.6,672.33) -- (92.73,672.33) .. controls (98.59,672.33) and (103.33,677.08) .. (103.33,682.93) -- (103.33,714.73) .. controls (103.33,720.59) and (98.59,725.33) .. (92.73,725.33) -- (29.6,725.33) .. controls (23.75,725.33) and (19,720.59) .. (19,714.73) -- cycle ;

%Curve Lines [id:da5337124852265167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (102.33,642.33) .. controls (102.33,664.33) and (60.33,655.33) .. (60.33,672.33) ;
%Rounded Rect [id:dp5441857651104163] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (43.33,761.87) .. controls (43.33,759.36) and (45.36,757.33) .. (47.87,757.33) -- (160.8,757.33) .. controls (163.3,757.33) and (165.33,759.36) .. (165.33,761.87) -- (165.33,775.47) .. controls (165.33,777.97) and (163.3,780) .. (160.8,780) -- (47.87,780) .. controls (45.36,780) and (43.33,777.97) .. (43.33,775.47) -- cycle ;

%Curve Lines [id:da045749647281807304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (61.33,725.33) .. controls (61.33,747.33) and (104.33,740.33) .. (104.33,757.33) ;
%Rounded Rect [id:dp7742338578428136] 
\draw   (44.33,820.2) .. controls (44.33,811.99) and (50.99,805.33) .. (59.2,805.33) -- (148.47,805.33) .. controls (156.68,805.33) and (163.33,811.99) .. (163.33,820.2) -- (163.33,864.8) .. controls (163.33,873.01) and (156.68,879.67) .. (148.47,879.67) -- (59.2,879.67) .. controls (50.99,879.67) and (44.33,873.01) .. (44.33,864.8) -- cycle ;

%Straight Lines [id:da5056305013059414] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (104.33,780.33) -- (104.33,805.33) ;
%Image [id:dp8273869897525499] 
\draw (400.47,696.67) node  {\includegraphics[width=0.2\linewidth]{bp.pdf}};
%Rounded Rect [id:dp5241023331226025] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (288.33,599.93) .. controls (288.33,594.08) and (293.08,589.33) .. (298.93,589.33) -- (380.73,589.33) .. controls (386.59,589.33) and (391.33,594.08) .. (391.33,599.93) -- (391.33,631.73) .. controls (391.33,637.59) and (386.59,642.33) .. (380.73,642.33) -- (298.93,642.33) .. controls (293.08,642.33) and (288.33,637.59) .. (288.33,631.73) -- cycle ;
%Straight Lines [id:da3900484635940191] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (336.33,570) -- (336.33,588.67) ;
%Rounded Rect [id:dp5551054846691763] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (253,682.93) .. controls (253,677.08) and (257.75,672.33) .. (263.6,672.33) -- (326.73,672.33) .. controls (332.59,672.33) and (337.33,677.08) .. (337.33,682.93) -- (337.33,714.73) .. controls (337.33,720.59) and (332.59,725.33) .. (326.73,725.33) -- (263.6,725.33) .. controls (257.75,725.33) and (253,720.59) .. (253,714.73) -- cycle ;

%Curve Lines [id:da42540305673899503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (336.33,642.33) .. controls (336.33,664.33) and (294.33,655.33) .. (294.33,672.33) ;
%Rounded Rect [id:dp04347171014405404] 
\draw  [fill={rgb, 255:red, 93; green, 171; blue, 9 }  ,fill opacity=0.28 ] (277.33,761.87) .. controls (277.33,759.36) and (279.36,757.33) .. (281.87,757.33) -- (394.8,757.33) .. controls (397.3,757.33) and (399.33,759.36) .. (399.33,761.87) -- (399.33,775.47) .. controls (399.33,777.97) and (397.3,780) .. (394.8,780) -- (281.87,780) .. controls (279.36,780) and (277.33,777.97) .. (277.33,775.47) -- cycle ;

%Curve Lines [id:da24404916293170875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (295.33,725.33) .. controls (295.33,747.33) and (338.33,740.33) .. (338.33,757.33) ;
%Rounded Rect [id:dp03153721209072402] 
\draw   (278.33,820.2) .. controls (278.33,811.99) and (284.99,805.33) .. (293.2,805.33) -- (382.47,805.33) .. controls (390.68,805.33) and (397.33,811.99) .. (397.33,820.2) -- (397.33,864.8) .. controls (397.33,873.01) and (390.68,879.67) .. (382.47,879.67) -- (293.2,879.67) .. controls (284.99,879.67) and (278.33,873.01) .. (278.33,864.8) -- cycle ;

%Straight Lines [id:da16179797959825515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ][line width=6]    (338.33,780.33) -- (338.33,805.33) ;

% Text Node
\draw (67,88) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{49.22pt}\setlength\topsep{0pt}
\begin{center}
Codeword\\$\displaystyle \boldsymbol{x}$
\end{center}

\end{minipage}};
% Text Node
\draw (179.75,97.45) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {AWGN channel};
% Text Node
\draw (322,82) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{73.02pt}\setlength\topsep{0pt}
\begin{center}
Received string\\$\displaystyle \boldsymbol{y} \ =\ \boldsymbol{x} \ +\ \boldsymbol{\tilde{e}}$
\end{center}

\end{minipage}};
% Text Node
\draw (42,39) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\textbf{Data transmission}};
% Text Node
\draw (535,274) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{49.21pt}\setlength\topsep{0pt}
\begin{center}
Syndrome\\decoding
\end{center}

\end{minipage}};
% Text Node
\draw (467,369) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {Sampling};
% Text Node
\draw (575,223) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\textbf{QAOA}};
% Text Node
\draw (515,455.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
Pick most common sample
\end{center}

\end{minipage}};
% Text Node
\draw (517,542) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
Error vector\\$\displaystyle \boldsymbol{\tilde{e}}$
\end{center}

\end{minipage}};
% Text Node
\draw (515,615) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
Error-corrected\\string\\$\displaystyle \boldsymbol{\hat{x}} \ =\ \boldsymbol{y} \ +\ \boldsymbol{\tilde{e}}$
\end{center}

\end{minipage}};
% Text Node
\draw (462,199) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {$\displaystyle \boldsymbol{s} \ =\ \boldsymbol{yH}^{T}$};
% Text Node
\draw (166,186) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{74.72pt}\setlength\topsep{0pt}
\begin{center}
Error \\ probability $\displaystyle \varepsilon $
\end{center}

\end{minipage}};
% Text Node
\draw (410.73,554) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\textbf{QEBP}};
% Text Node
\draw (197.95,554.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\textbf{BP}};
% Text Node
\draw (57,600) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left]{\begin{minipage}[lt]{74.72pt}\setlength\topsep{0pt}
\begin{center}
LLR from\\$\displaystyle \varepsilon $ and $\displaystyle \boldsymbol{y}$
\end{center}

\end{minipage}};
% Text Node
\draw (31,686) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{44.11pt}\setlength\topsep{0pt}
\begin{center}
message\\passing
\end{center}

\end{minipage}};
% Text Node
\draw (48.67,761) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
Belief estimation
\end{center}

\end{minipage}};
% Text Node
\draw (48,819) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
Error-corrected\\string\\$\displaystyle \boldsymbol{\hat{x}}$
\end{center}

\end{minipage}};
% Text Node
\draw (282,819) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
Error-corrected\\string\\$\displaystyle \boldsymbol{\hat{x}}$
\end{center}

\end{minipage}};
% Text Node
\draw (282.67,761) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
Belief estimation
\end{center}

\end{minipage}};
% Text Node
\draw (265,686) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{44.11pt}\setlength\topsep{0pt}
\begin{center}
message\\passing
\end{center}

\end{minipage}};
% Text Node
\draw (295,600) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{74.72pt}\setlength\topsep{0pt}
\begin{center}
LLR from $\displaystyle \varepsilon $,\\ $\displaystyle \varepsilon _{i}^{\text{QAOA}}$ and $\displaystyle \boldsymbol{y}$
\end{center}

\end{minipage}};
% Text Node
\draw (282,455.91) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\begin{minipage}[lt]{87.19pt}\setlength\topsep{0pt}
\begin{center}
Estimate bit error probability\\$\displaystyle \varepsilon _{i}^{\text{QAOA}}$
\end{center}

\end{minipage}};

\end{tikzpicture}

==> tanner_graph.tikz <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
    %Shape: Square [id:dp11307208106305855] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (91,53) -- (114,53) -- (114,76) -- (91,76) -- cycle ;
    %Shape: Circle [id:dp8503782577020205] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.5,45.5) .. controls (331.5,38.87) and (335.87,33.5) .. (342.5,33.5) .. controls (350.13,33.5) and (354.5,38.87) .. (354.5,45.5) .. controls (354.5,52.13) and (350.13,57.5) .. (342.5,57.5) .. controls (335.87,57.5) and (331.5,52.13) .. (331.5,45.5) -- cycle ;
    %Shape: Circle [id:dp3367699434937832] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.5,245.5) .. controls (331.5,238.87) and (336.87,233.5) .. (343.5,233.5) .. controls (350.13,233.5) and (355.5,238.87) .. (355.5,245.5) .. controls (355.5,252.13) and (350.13,257.5) .. (343.5,257.5) .. controls (336.87,257.5) and (331.5,252.13) .. (331.5,245.5) -- cycle ;
    %Shape: Circle [id:dp31810966319496536] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.5,145.5) .. controls (331.5,138.87) and (336.87,133.5) .. (343.5,133.5) .. controls (350.13,133.5) and (355.5,138.87) .. (355.5,145.5) .. controls (355.5,152.13) and (350.13,157.5) .. (343.5,157.5) .. controls (336.87,157.5) and (331.5,152.13) .. (331.5,145.5) -- cycle ;
    %Shape: Circle [id:dp9101984418738094] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.5,95.5) .. controls (331.5,88.87) and (336.87,83.5) .. (343.5,83.5) .. controls (350.13,83.5) and (355.5,88.87) .. (355.5,95.5) .. controls (355.5,102.13) and (350.13,107.5) .. (343.5,107.5) .. controls (336.87,107.5) and (331.5,102.13) .. (331.5,95.5) -- cycle ;
    %Shape: Circle [id:dp7697295534340161] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.5,195.5) .. controls (331.5,188.87) and (336.87,183.5) .. (343.5,183.5) .. controls (350.13,183.5) and (355.5,188.87) .. (355.5,195.5) .. controls (355.5,202.13) and (350.13,207.5) .. (343.5,207.5) .. controls (336.87,207.5) and (331.5,202.13) .. (331.5,195.5) -- cycle ;
    %Shape: Square [id:dp8839854962479061] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (89,217) -- (114,217) -- (114,240) -- (89,240) -- cycle ;
    %Shape: Square [id:dp9085598959778975] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (91,132) -- (114,132) -- (114,155) -- (91,155) -- cycle ;
    %Straight Lines [id:da6546117954208617] 
    \draw    (114,65) -- (330.5,45.5) ;
    %Straight Lines [id:da828243583320941] 
    \draw    (114,65) -- (331.5,95.5) ;
    %Straight Lines [id:da7782975084517045] 
    \draw    (114,65) -- (331.5,145.5) ;
    %Straight Lines [id:da6299356923570818] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.5,145) -- (331.5,95.5) ;
    %Straight Lines [id:da5042325037266953] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.5,145) -- (186.93,160.33) -- (331.5,195.5) ;
    %Straight Lines [id:da4164481511295297] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.5,145) -- (331.5,245.5) ;
    %Straight Lines [id:da7204825031704294] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (114,229) -- (331.5,145.5) ;
    %Straight Lines [id:da5458279452829327] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (114,229) -- (331.5,195.5) ;
    %Straight Lines [id:da7569436962039466] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (114,229) -- (331.5,245.5) ;
    
    % Text Node
    \draw (51,59) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle c_{1}$};
    % Text Node
    \draw (51,219) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle c_{3}$};
    % Text Node
    \draw (51,133) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle c_{2}$};
    % Text Node
    \draw (373,35) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{1}$};
    % Text Node
    \draw (374,235) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{5}$};
    % Text Node
    \draw (373,185) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{4}$};
    % Text Node
    \draw (373,135) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{3}$};
    % Text Node
    \draw (374,86) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1] [align=left] {$\displaystyle v_{2}$};
    % Text Node
    \draw (447,112.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1,yscale=1]  {$H\ =\ \begin{pmatrix}
    1 & 1 & 1 & 0 & 0\\
    \textcolor[rgb]{0.61,0.61,0.61}{0} & \textcolor[rgb]{0.61,0.61,0.61}{1} & \textcolor[rgb]{0.61,0.61,0.61}{0} & \textcolor[rgb]{0.61,0.61,0.61}{1} & \textcolor[rgb]{0.61,0.61,0.61}{1}\\
    \textcolor[rgb]{0.61,0.61,0.61}{0} & \textcolor[rgb]{0.61,0.61,0.61}{0} & \textcolor[rgb]{0.61,0.61,0.61}{1} & \textcolor[rgb]{0.61,0.61,0.61}{1} & \textcolor[rgb]{0.61,0.61,0.61}{1}
    \end{pmatrix}$};
    

\end{tikzpicture}


==> tikz_pics/bsc.tikz <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Straight Lines [id:da8407107210227749] 
\draw    (205.26,86.34) -- (451.14,86.34) ;
\draw [shift={(454.14,86.34)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6088247549079069] 
\draw    (205.26,172.33) -- (397.5,172.33) -- (451.14,172.33) ;
\draw [shift={(454.14,172.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6094523448957059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.67,86.34) .. controls (203.67,85.42) and (204.38,84.67) .. (205.26,84.67) .. controls (206.15,84.67) and (206.86,85.42) .. (206.86,86.34) .. controls (206.86,87.26) and (206.15,88.01) .. (205.26,88.01) .. controls (204.38,88.01) and (203.67,87.26) .. (203.67,86.34) -- cycle ;
%Shape: Ellipse [id:dp35945658192891505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.14,172.33) .. controls (454.14,171.4) and (454.85,170.66) .. (455.74,170.66) .. controls (456.62,170.66) and (457.33,171.4) .. (457.33,172.33) .. controls (457.33,173.25) and (456.62,174) .. (455.74,174) .. controls (454.85,174) and (454.14,173.25) .. (454.14,172.33) -- cycle ;
%Shape: Ellipse [id:dp8607930077064851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.54,86.34) .. controls (452.54,85.42) and (453.25,84.67) .. (454.14,84.67) .. controls (455.02,84.67) and (455.74,85.42) .. (455.74,86.34) .. controls (455.74,87.26) and (455.02,88.01) .. (454.14,88.01) .. controls (453.25,88.01) and (452.54,87.26) .. (452.54,86.34) -- cycle ;
%Shape: Ellipse [id:dp4519951287293611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.67,172.33) .. controls (203.67,171.4) and (204.38,170.66) .. (205.26,170.66) .. controls (206.15,170.66) and (206.86,171.4) .. (206.86,172.33) .. controls (206.86,173.25) and (206.15,174) .. (205.26,174) .. controls (204.38,174) and (203.67,173.25) .. (203.67,172.33) -- cycle ;
%Straight Lines [id:da2902028437892026] 
\draw    (205.26,86.34) -- (452.9,171.35) ;
\draw [shift={(455.74,172.33)}, rotate = 198.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5892033200531415] 
\draw    (203.67,172.33) -- (451.3,87.31) ;
\draw [shift={(454.14,86.34)}, rotate = 161.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;



% Text Node
\draw (189,78) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large $\displaystyle  0$};
% Text Node
\draw (461,78) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large $\displaystyle  0$};
% Text Node
\draw (189,163) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large $\displaystyle  1$};
% Text Node
\draw (461,163) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large $\displaystyle  1$};
% Text Node
\draw (325,108) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large $\displaystyle  \varepsilon $};
% Text Node
\draw (312,66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large $\displaystyle  1-\varepsilon $};
% Text Node
\draw (312,176) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large $\displaystyle  1-\varepsilon $};
% Text Node
\draw (107,117) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large \textbf{Input}};
% Text Node
\draw (486,117) node [anchor=north west][inner sep=0.75pt]  [xscale=0.6,yscale=0.6] [align=left] {\Large \textbf{Output}};


\end{tikzpicture}
